Say Shibboleth: Fingerprinting the LLMs and Harnesses Behind Agentic Attacks

We study the fingerprinting of agentic cyberattacks. Our objective is to reliably infer information about the attacker's configuration, such as LLM version and harness, from telemetry. To achieve this, we introduce a technique we call shibboleth traps: modular honeypot services designed to elicit discriminative behaviors from agentic attackers. The traps make informative interactions a condition for obtaining resources the agent seeks, eliciting model declarations and characteristic writing without requiring a successful prompt injection. To achieve harness fingerprinting, we introduce general mechanisms to indirectly probe peculiar execution behaviors of harnesses. These probes reveal how a harness masks secrets in tool output, enforces command time limits, and schedules tool calls, using only the effects visible in subsequent requests. We show that combined declarative and behavioral inference distinguishes among 15 candidate models with an average 90% top-1 accuracy, with behavioral classifiers evaluated on held-out harnesses or task families. In a separate experiment across four harnesses, fixed probe rules identify the correct harness with 92% accuracy. When instructed to conceal their identity, agents still leave useful behavioral evidence even as their declarations become uninformative.

==> imgs/ask_to_lie.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\scriptsize]
\node[anchor=east, inner sep=2pt, text=black!70] at (0,0.000) {0\%};
\draw[black!12, line width=0.3pt] (0,0.750) -- (6.210,0.750);
\node[anchor=east, inner sep=2pt, text=black!70] at (0,0.750) {25\%};
\draw[black!12, line width=0.3pt] (0,1.500) -- (6.210,1.500);
\node[anchor=east, inner sep=2pt, text=black!70] at (0,1.500) {50\%};
\draw[black!12, line width=0.3pt] (0,2.250) -- (6.210,2.250);
\node[anchor=east, inner sep=2pt, text=black!70] at (0,2.250) {75\%};
\draw[black!12, line width=0.3pt] (0,3.000) -- (6.210,3.000);
\node[anchor=east, inner sep=2pt, text=black!70] at (0,3.000) {100\%};
\fill[black!18] (0.200,0) rectangle (1.050,2.857);
\node[anchor=south, text=black, inner sep=2pt] at (0.625,0) {95\%};
\draw[white, line width=1.5pt] (0.625,2.500) -- (0.625,3.000) (0.555,2.500) -- ++(0.14,0) (0.555,3.000) -- ++(0.14,0);
\draw[black, line width=0.5pt] (0.625,2.500) -- (0.625,3.000) (0.555,2.500) -- ++(0.14,0) (0.555,3.000) -- ++(0.14,0);
\fill[black!72] (1.130,0) rectangle (1.980,0.250);
\node[anchor=south, text=black, inner sep=2pt] at (1.555,0.583) {8\%};
\draw[white, line width=1.5pt] (1.555,0.042) -- (1.555,0.583) (1.485,0.042) -- ++(0.14,0) (1.485,0.583) -- ++(0.14,0);
\draw[black, line width=0.5pt] (1.555,0.042) -- (1.555,0.583) (1.485,0.042) -- ++(0.14,0) (1.485,0.583) -- ++(0.14,0);
\node[anchor=north, align=center, inner sep=1pt] at (1.090,-0.08) {Declarative};
\node[anchor=west, align=left, font=\tiny\itshape, text=black!75, fill=white, inner sep=1pt] at (2.100,0.137) {92\% lies believed};
\fill[black!18] (4.280,0) rectangle (5.130,2.429);
\node[anchor=south, text=black, inner sep=2pt] at (4.705,0) {81\%};
\draw[white, line width=1.5pt] (4.705,1.833) -- (4.705,2.889) (4.635,1.833) -- ++(0.14,0) (4.635,2.889) -- ++(0.14,0);
\draw[black, line width=0.5pt] (4.705,1.833) -- (4.705,2.889) (4.635,1.833) -- ++(0.14,0) (4.635,2.889) -- ++(0.14,0);
\fill[black!72] (5.210,0) rectangle (6.060,2.312);
\node[anchor=south, text=white, inner sep=2pt] at (5.635,0) {77\%};
\draw[white, line width=1.5pt] (5.635,1.833) -- (5.635,2.625) (5.565,1.833) -- ++(0.14,0) (5.565,2.625) -- ++(0.14,0);
\draw[black, line width=0.5pt] (5.635,1.833) -- (5.635,2.625) (5.565,1.833) -- ++(0.14,0) (5.565,2.625) -- ++(0.14,0);
\node[anchor=north, align=center, inner sep=1pt] at (5.170,-0.08) {Behavioral\\[-1pt]{\tiny\color{black!65}(open-set n-grams)}};
\draw[black!70, line width=0.4pt] (0,0) -- (6.210,0);
\draw[black!70, line width=0.4pt] (0,0) -- (0,3.000);
\fill[black!18] (0.200,3.320) rectangle ++(0.22,0.16);
\node[anchor=west, inner sep=2pt] (legend-plain) at (0.420,3.400) {baseline};
\path (legend-plain.east) ++(0.3,-0.08) coordinate (legend-lie);
\fill[black!72] (legend-lie) rectangle ++(0.22,0.16);
\node[anchor=west, inner sep=2pt] at ($(legend-lie)+(0.22,0.08)$) {told to lie};
\end{tikzpicture}
\caption{Accuracy on the A2A trap when the agent is told to give a fake name (three names, pooled), against the same six LLMs with no such instruction. Whiskers are 95\% bootstrap intervals over LLMs.}
\label{fig:ask-to-lie}
\end{figure}


==> imgs/fleet_gates.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  title/.style={anchor=west, inner sep=0pt, font=\scriptsize\bfseries},
  cell/.style={draw=black!25, minimum width=15.5mm, minimum height=3.6mm, inner sep=0pt},
  masked/.style={cell, fill=black!12},
  whole/.style={cell, text=black!45, font=\scriptsize\itshape},
  bar/.style={draw=black!60, fill=black!20, line width=0.3pt},
  grid/.style={black!30, densely dashed, line width=0.3pt},
]
\newcommand{\asciimask}[2]{\texttt{\tiny #1...#2}}
\newcommand{\unimask}[2]{\texttt{\tiny #1\kern0.05em\textrm{\ldots}\kern0.05em#2}}

\node[title] at (0,0) {(a) Masking: each credential in the log, as the harness shows it};
\node at (2.875,-0.4) {\hermes{}};
\node at (4.425,-0.4) {\openclaw{}};
\node at (5.975,-0.4) {\opencode{}};
\node at (7.525,-0.4) {Claude Code};
\node[anchor=east] at (2.05,-0.76) {password in a URL};
\node[anchor=east] at (2.05,-1.12) {two-part token};
\node[anchor=east] at (2.05,-1.48) {three-part token};
\node[whole]  at (2.875,-0.76) {whole};
\node[masked] at (4.425,-0.76) {\unimask{Gz1GjD}{T818}};
\node[whole]  at (5.975,-0.76) {whole};
\node[whole]  at (7.525,-0.76) {whole};
\node[masked] at (2.875,-1.12) {\asciimask{eyJyb2}{q2xo}};
\node[whole]  at (4.425,-1.12) {whole};
\node[whole]  at (5.975,-1.12) {whole};
\node[whole]  at (7.525,-1.12) {whole};
\node[masked] at (2.875,-1.48) {\asciimask{eyJhbG}{EV0g}};
\node[masked] at (4.425,-1.48) {\unimask{eyJhbG}{EV0g}};
\node[whole]  at (5.975,-1.48) {whole};
\node[whole]  at (7.525,-1.48) {whole};

\node[title] at (0,-2.05) {(b) Timeouts: the request that files a retry, held 150\,s};
\node[anchor=east] at (1.6,-2.45) {\opencode{}};
\node[anchor=east] at (1.6,-2.77) {Claude Code};
\node[anchor=east] at (1.6,-3.09) {\hermes{}};
\node[anchor=east] at (1.6,-3.41) {\openclaw{}};
\begin{scope}[shift={(1.7,0)}, x=0.04cm]
  \draw[grid] (120,-2.25) -- (120,-3.62);
  \draw[grid] (150,-2.25) -- (150,-3.62);
  \draw[bar] (0,-2.51) rectangle (120,-2.39);
  \node at (120,-2.45) {$\times$};
  \draw[bar] (0,-2.83) rectangle (150,-2.71);
  \fill (122,-2.77) circle (0.45mm);
  \draw[-{Latex[length=1.2mm,width=1.2mm]}, thick] (150,-2.77) -- (157,-2.77);
  \draw[bar] (0,-3.15) rectangle (150,-3.03);
  \draw[-{Latex[length=1.2mm,width=1.2mm]}, thick] (150,-3.09) -- (157,-3.09);
  \draw[bar] (0,-3.47) rectangle (150,-3.35);
  \draw[-{Latex[length=1.2mm,width=1.2mm]}, thick] (150,-3.41) -- (157,-3.41);
  \draw[black!60, line width=0.3pt] (0,-3.62) -- (160,-3.62);
  \foreach \t/\l in {0/0, 120/120\,s, 150/150\,s}
    \draw[black!60, line width=0.3pt] (\t,-3.62) -- (\t,-3.68) node[below, inner sep=1pt] {\l};
\end{scope}
\node[anchor=west] at (0,-4.12) {$\times$ closed by the caller};
\fill (2.62,-4.12) circle (0.45mm);
\node[anchor=west] at (2.66,-4.12) {the caller's next request};
\draw[-{Latex[length=1.2mm,width=1.2mm]}, thick] (5.4,-4.12) -- (5.7,-4.12);
\node[anchor=west] at (5.72,-4.12) {answered by the trap};

\node[title] at (0,-4.65) {(c) Concurrency: four host checks asked in one step};
\node[anchor=west] at (0,-5.0) {at once: \opencode{}, \openclaw{}};
\node[anchor=west] at (3.75,-5.0) {one by one: \hermes{}, Claude Code};
\begin{scope}[x=0.5cm]
  \foreach \s/\d [count=\i] in {0/2.0, 0.12/1.7, 0.24/2.4, 0.36/1.9}
    \draw[bar] ({0.1+\s},{-5.12-0.2*\i}) rectangle ++(\d,0.13);
  \foreach \s/\d [count=\i] in {0/2.0, 2.06/1.7, 3.82/2.4, 6.28/1.9}
    \draw[bar] ({7.6+\s},{-5.12-0.2*\i}) rectangle ++(\d,0.13);
  \draw[black!60, line width=0.3pt] (0.1,-6.1) -- (2.1,-6.1);
  \draw[black!60, line width=0.3pt] (0.1,-6.04) -- (0.1,-6.16);
  \draw[black!60, line width=0.3pt] (2.1,-6.04) -- (2.1,-6.16);
  \node[anchor=west, inner sep=1pt] at (2.15,-6.1) {2\,s};
\end{scope}
\end{tikzpicture}
\caption{The gates of the fleet trap. (a) The three credentials of the log as each harness shows them to the model; shaded cells are masked. (b) How each harness ends the request held for 150\,s. (c) Four host checks the model asks for in one step, each bar from the check's arrival to its answer.}
\label{fig:fleet_gates}
\end{figure}


==> imgs/fleet_tree.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  head/.style={anchor=west, inner sep=0pt, font=\scriptsize\bfseries},
  pick/.style={anchor=west, inner sep=1pt},
  remain/.style={anchor=north west, inner sep=1pt, font=\tiny, text=black!55, align=left},
  edge/.style={black!60, line width=0.4pt},
  leaf/.style={anchor=west, draw=black!50, minimum width=17mm, minimum height=3.2mm,
               inner sep=0pt, line width=0.3pt},
  strict/.style={leaf, fill=black!30},
  lean/.style={leaf, fill=black!8},
  clf/.style={leaf, dash pattern=on 1.2pt off 0.8pt},
]
\node[head] at (0.2,0)  {credential};
\node[head] at (3.0,0)  {held retry};
\node[head] at (5.15,0) {lean};
\node[head] at (6.65,0) {harness};

\fill (0,-0.40) circle (0.5mm);
\node[pick] (m1) at (0.2,-0.40) {masked, three dots};
\node[pick] (m2) at (0.2,-0.74) {masked, one ellipsis};
\node[pick] (pw) at (0.2,-1.18) {password, whole};
\node[remain] at (pw.south west) {\hermes{}, \opencode{},\\Claude Code};
\node[pick] (t2) at (0.2,-2.30) {two-part token, whole};
\node[remain] at (t2.south west) {\openclaw{}, \opencode{},\\Claude Code};
\node[pick] (t3) at (0.2,-3.42) {three-part token, whole};
\node[remain] at (t3.south west) {\opencode{}, Claude Code};
\foreach \n in {m2, pw, t2, t3}
  \draw[edge] (0,-0.40) |- (\n.west);
\draw[edge] (0,-0.40) -- (m1.west);

\node[strict] (l1) at (6.65,-0.40) {\hermes{}};
\node[strict] (l2) at (6.65,-0.74) {\openclaw{}};
\draw[edge] (m1.east) -- (l1.west);
\draw[edge] (m2.east) -- (l2.west);

\node[pick] (pw1) at (3.0,-1.18) {closed at 120\,s};
\node[pick] (pw2) at (3.0,-1.52) {hand-back at 120\,s};
\node[pick] (pw3) at (3.0,-1.86) {otherwise};
\draw[edge] (pw.east) -- (2.9,-1.18) |- (pw2.west);
\draw[edge] (2.9,-1.18) |- (pw3.west);
\draw[edge] (2.9,-1.18) -- (pw1.west);
\node[pick] (pw3l) at (5.15,-1.86) {credential};
\draw[edge] (pw3.east) -- (pw3l.west);
\node[strict] (l3) at (6.65,-1.18) {\opencode{}};
\node[strict] (l4) at (6.65,-1.52) {Claude Code};
\node[lean]   (l5) at (6.65,-1.86) {\hermes{}};
\draw[edge] (pw1.east) -- (l3.west);
\draw[edge] (pw2.east) -- (l4.west);
\draw[edge] (pw3l.east) -- (l5.west);

\node[pick] (tt1) at (3.0,-2.30) {closed at 120\,s};
\node[pick] (tt2) at (3.0,-2.64) {hand-back at 120\,s};
\node[pick] (tt3) at (3.0,-2.98) {otherwise};
\draw[edge] (t2.east) -- (2.9,-2.30) |- (tt2.west);
\draw[edge] (2.9,-2.30) |- (tt3.west);
\draw[edge] (2.9,-2.30) -- (tt1.west);
\node[pick] (tt3l) at (5.15,-2.98) {credential};
\draw[edge] (tt3.east) -- (tt3l.west);
\node[strict] (l6) at (6.65,-2.30) {\opencode{}};
\node[strict] (l7) at (6.65,-2.64) {Claude Code};
\node[lean]   (l8) at (6.65,-2.98) {\openclaw{}};
\draw[edge] (tt1.east) -- (l6.west);
\draw[edge] (tt2.east) -- (l7.west);
\draw[edge] (tt3l.east) -- (l8.west);

\node[pick] (th1) at (3.0,-3.42) {closed at 120\,s};
\node[pick] (th2) at (3.0,-3.76) {answered at 150\,s};
\node[pick] (th3) at (3.0,-4.10) {no reading};
\draw[edge] (t3.east) -- (2.9,-3.42) |- (th2.west);
\draw[edge] (2.9,-3.42) |- (th3.west);
\draw[edge] (2.9,-3.42) -- (th1.west);
\node[pick] (c1) at (5.15,-4.10) {concurrent};
\node[pick] (c2) at (5.15,-4.44) {one by one};
\node[pick] (c3) at (5.15,-4.78) {too few reads};
\draw[edge] (th3.east) -- (5.05,-4.10) |- (c2.west);
\draw[edge] (5.05,-4.10) |- (c3.west);
\draw[edge] (5.05,-4.10) -- (c1.west);
\node[strict] (l9)  at (6.65,-3.42) {\opencode{}};
\node[strict] (l10) at (6.65,-3.76) {Claude Code};
\node[lean]   (l11) at (6.65,-4.10) {\opencode{}};
\node[lean]   (l12) at (6.65,-4.44) {Claude Code};
\node[clf]    (l13) at (6.65,-4.78) {classifier};
\draw[edge] (th1.east) -- (l9.west);
\draw[edge] (th2.east) -- (l10.west);
\draw[edge] (c1.east) -- (l11.west);
\draw[edge] (c2.east) -- (l12.west);
\draw[edge] (c3.east) -- (l13.west);

\node[anchor=west, inner sep=0pt] at (0.2,-5.25) {named by};
\node[strict, minimum width=3mm] at (1.45,-5.25) {};
\node[anchor=west, inner sep=1pt] at (1.80,-5.25) {a strict reading};
\node[lean, minimum width=3mm] at (3.85,-5.25) {};
\node[anchor=west, inner sep=1pt] at (4.20,-5.25) {a lean};
\node[clf, minimum width=3mm] at (5.25,-5.25) {};
\node[anchor=west, inner sep=1pt] at (5.60,-5.25) {the classifier};
\end{tikzpicture}
\caption{The harness rule of the fleet trap on our four harnesses, drawn as a decision tree. Under each credential sent whole are the harnesses it leaves. Runs that send no credential, and the log stream, are left out.}
\label{fig:fleet_tree}
\end{figure}


==> imgs/openset.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.4mm,width=1.1mm]},
  stage/.style={draw, rounded corners=2pt, align=center, inner sep=2pt,
                minimum height=9mm},
  msg/.style={->, black!45},
  freetext/.style={draw, fill=yellow!50, inner sep=1pt},
  note/.style={font=\scriptsize\itshape, inner sep=1.5pt},
  flow/.style={->, semithick},
  back/.style={->, semithick, densely dashed},
]
\newcommand{\vecstrip}[4]{%
  \edef\vecshades{#4}%
  \foreach \s [count=\i from 0] in \vecshades
    \draw[fill=black!\s, line width=0.3pt] ({#1+\i*#3},{#2-#3/2}) rectangle ++(#3,#3);
}

\node[anchor=south west, font=\scriptsize\bfseries, inner sep=1pt] at (0,0.2) {a trace};
\node (A) at (0.2,0) {$\adv$};
\node (H) at (2.3,0) {$\target$};
\draw[black!30] (A) -- (0.2,-2.65);
\draw[black!30] (H) -- (2.3,-2.65);
\draw[msg] (0.2,-0.35) -- (2.3,-0.35);
\draw[msg] (2.3,-0.6)  -- (0.2,-0.6);
\draw[msg] (2.3,-1.2)  -- (0.2,-1.2);
\draw[msg] (2.3,-1.8)  -- (0.2,-1.8);
\node at (1.25,-2.05) {$\vdots$};
\foreach \y/\x in {-0.9/1, -1.5/2, -2.4/n} {
  \draw[->] (0.2,\y) -- (2.3,\y);
  \node[freetext] at (1.25,\y) {$x_\x$};
  \draw[->, densely dotted] (2.3,\y) -- (2.7,\y);
}

\node[note, anchor=south] at (3.2,-0.75) {$\phi(x_i)$};
\vecstrip{2.75}{-0.9}{0.15}{10,60,20,80,0,40}
\vecstrip{2.75}{-1.5}{0.15}{30,40,0,60,20,60}
\vecstrip{2.75}{-2.4}{0.15}{20,50,10,70,10,20}
\draw[decorate, decoration={brace, amplitude=4pt}] (3.75,-0.8) -- (3.75,-2.5);
\draw[flow] (3.98,-1.65) -- node[note, above]{mean} (5.9,-1.65);
\node[note, anchor=south] at (6.4,-1.5) {fingerprint $f$};
\vecstrip{5.95}{-1.65}{0.15}{20,50,10,70,10,40}

\foreach \yy/\mname/\tidx/\ea/\eb/\ec/\tpl in {
    -3.65/{model 1}/1/{60,10,40,20,50,0}/{80,20,50,0,30,10}/{70,0,60,10,40,0}/{70,10,50,10,40,0},
    -4.05/{model 2}/2/{10,60,10,60,0,50}/{30,40,10,80,20,30}/{20,50,10,70,10,40}/{20,50,10,70,10,40},
    -4.8/{model $k$}/k/{0,30,70,20,60,10}/{10,10,80,40,50,0}/{0,20,60,30,70,20}/{0,20,70,30,60,10}} {
  \node[anchor=west] at (0.1,\yy) {\mname};
  \vecstrip{1.15}{\yy}{0.1}{\ea}
  \vecstrip{1.87}{\yy}{0.1}{\eb}
  \vecstrip{2.59}{\yy}{0.1}{\ec}
  \draw[->, thin] (3.3,\yy) -- (3.75,\yy);
  \vecstrip{3.85}{\yy}{0.1}{\tpl}
  \node[anchor=west, inner sep=1pt] at (4.45,\yy) {$T_\tidx$};
}
\node at (2.17,-4.35) {$\vdots$};
\node[note, anchor=south] at (2.17,-3.5) {enrolled fingerprints};
\node[note, anchor=south] at (3.52,-3.6) {mean};
\node[note, anchor=south] at (4.3,-3.5) {template};
\node[draw, densely dotted, rounded corners=3pt, fit={(0.05,-3.1) (4.85,-5.0)}, inner sep=1pt]
  (db) {};
\node[anchor=south west, font=\scriptsize\bfseries, inner sep=1pt] at (db.north west) {database};

\node[stage, text width=24mm] (match) at (6.4,-4.2)
  {nearest template\\$\arg\max_m$\\$\cos(f-\mu,\, T_m-\mu)$};
\draw[flow] (6.4,-1.8) -- (match);
\draw[flow] (db.east |- match.west) -- (match.west);
\node[note, anchor=north] at (match.south) {label $\hat{m}$};

\draw[back] (2.17,-5.6) node[note, below]
  {a new model: enroll a few of its traces, no retraining} -- (2.17,-5.03);

\end{tikzpicture}
\caption{Open-set inference on a free-text trap. Top: the high-entropy inputs $x_i$ of one trace (highlighted) are mapped to n-gram vectors $\phi(x_i)$, whose mean is the trace's fingerprint $f$. Bottom: each known model has a template $T_m$, the mean fingerprint of its enrolled traces; the trace is labeled with the nearest template by cosine similarity, here model~2.}
\label{fig:openset}
\end{figure}


==> imgs/pi_baseline.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\scriptsize]
\node[anchor=west, inner sep=0pt, font=\scriptsize\bfseries] at (0,0.000) {(a) What reached the trap};
\coordinate (pic) at (2.300,-0.320);
\fill[black!75] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\draw[black!45, line width=0.2pt] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\node[anchor=west, inner sep=1.5pt] (pilg1) at ($(pic)+(0.2,0)$) {own model};
\path (pilg1.east) ++(0.22,0) coordinate (pic);
\fill[black!35] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\draw[black!45, line width=0.2pt] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\node[anchor=west, inner sep=1.5pt] (pilg2) at ($(pic)+(0.2,0)$) {another name};
\path (pilg2.east) ++(0.22,0) coordinate (pic);
\fill[black!7] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\draw[black!45, line width=0.2pt] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\node[anchor=west, inner sep=1.5pt] (pilg3) at ($(pic)+(0.2,0)$) {nothing};
\draw[black!15, line width=0.3pt] (2.300,-0.550) -- (2.300,-2.280);
\node[anchor=north, inner sep=1pt, text=black!60, font=\tiny] at (2.300,-2.280) {0\%};
\draw[black!15, line width=0.3pt] (5.050,-0.550) -- (5.050,-2.280);
\node[anchor=north, inner sep=1pt, text=black!60, font=\tiny] at (5.050,-2.280) {50\%};
\draw[black!15, line width=0.3pt] (7.800,-0.550) -- (7.800,-2.280);
\node[anchor=north, inner sep=1pt, text=black!60, font=\tiny] at (7.800,-2.280) {100\%};
\node[anchor=east, inner sep=2pt] at (2.250,-0.760) {Declarative gate};
\fill[black!75] (2.300,-0.890) rectangle (7.433,-0.630);
\node[text=white, inner sep=0pt] at (4.867,-0.760) {93\%};
\fill[black!35] (7.433,-0.890) rectangle (7.800,-0.630);
\draw[white, line width=0.8pt] (7.433,-0.890) -- (7.433,-0.630);
\node[anchor=east, inner sep=2pt] at (2.250,-1.180) {No payload};
\fill[black!7] (2.300,-1.310) rectangle (7.800,-1.050);
\draw[black!35, line width=0.2pt] (2.300,-1.310) rectangle (7.800,-1.050);
\node[text=black, inner sep=0pt] at (5.050,-1.180) {100\%};
\node[anchor=east, inner sep=2pt] at (2.250,-1.600) {Injection};
\fill[black!35] (2.300,-1.730) rectangle (3.400,-1.470);
\node[text=black, inner sep=0pt] at (2.850,-1.600) {20\%};
\fill[black!7] (3.400,-1.730) rectangle (7.800,-1.470);
\draw[black!35, line width=0.2pt] (3.400,-1.730) rectangle (7.800,-1.470);
\node[text=black, inner sep=0pt] at (5.600,-1.600) {80\%};
\draw[white, line width=0.8pt] (3.400,-1.730) -- (3.400,-1.470);
\node[anchor=east, inner sep=2pt] at (2.250,-2.020) {Injection, false name};
\fill[black!35] (2.300,-2.150) rectangle (4.133,-1.890);
\node[text=black, inner sep=0pt] at (3.217,-2.020) {33\%};
\fill[black!7] (4.133,-2.150) rectangle (7.800,-1.890);
\draw[black!35, line width=0.2pt] (4.133,-2.150) rectangle (7.800,-1.890);
\node[text=black, inner sep=0pt] at (5.967,-2.020) {67\%};
\draw[white, line width=0.8pt] (4.133,-2.150) -- (4.133,-1.890);
\node[anchor=west, inner sep=0pt, font=\scriptsize\bfseries] at (0,-2.780) {(b) What the agents noticed};
\coordinate (pic) at (0.000,-3.100);
\fill[black!75] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\draw[black!45, line width=0.2pt] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\node[anchor=west, inner sep=1.5pt] (pilg4) at ($(pic)+(0.2,0)$) {named it an injection (attack)};
\path (pilg4.east) ++(0.22,0) coordinate (pic);
\fill[black!40] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\draw[black!45, line width=0.2pt] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\node[anchor=west, inner sep=1.5pt] (pilg5) at ($(pic)+(0.2,0)$) {called it a honeypot (attack)};
\coordinate (pic) at (0.000,-3.360);
\fill[black!12] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\draw[black!45, line width=0.2pt] ($(pic)+(0,-0.07)$) rectangle ++(0.2,0.14);
\node[anchor=west, inner sep=1.5pt] (pilg6) at ($(pic)+(0.2,0)$) {decoy or unsure, citing it (interview)};
\draw[black!15, line width=0.3pt] (2.300,-3.560) -- (2.300,-6.480);
\node[anchor=north, inner sep=1pt, text=black!60, font=\tiny] at (2.300,-6.480) {0\%};
\draw[black!15, line width=0.3pt] (5.050,-3.560) -- (5.050,-6.480);
\node[anchor=north, inner sep=1pt, text=black!60, font=\tiny] at (5.050,-6.480) {50\%};
\draw[black!15, line width=0.3pt] (7.800,-3.560) -- (7.800,-6.480);
\node[anchor=north, inner sep=1pt, text=black!60, font=\tiny] at (7.800,-6.480) {100\%};
\node[anchor=east, inner sep=2pt] at (2.250,-3.925) {Declarative gate};
\node[inner sep=0pt, font=\tiny, anchor=west, text=black!70] at (2.330,-3.725) {0\%};
\node[inner sep=0pt, font=\tiny, anchor=west, text=black!70] at (2.330,-3.925) {0\%};
\fill[black!12] (2.300,-4.210) rectangle (3.522,-4.040);
\draw[black!45, line width=0.2pt] (2.300,-4.210) rectangle (3.522,-4.040);
\node[inner sep=0pt, font=\tiny, anchor=east, text=black] at (3.492,-4.125) {22\%};
\node[anchor=east, inner sep=2pt] at (2.250,-4.655) {No payload};
\node[inner sep=0pt, font=\tiny, anchor=west, text=black!70] at (2.330,-4.455) {0\%};
\node[inner sep=0pt, font=\tiny, anchor=west, text=black!70] at (2.330,-4.655) {0\%};
\node[inner sep=0pt, font=\tiny, anchor=west, text=black!70] at (2.330,-4.855) {0\%};
\node[anchor=east, inner sep=2pt] at (2.250,-5.385) {Injection};
\fill[black!75] (2.300,-5.270) rectangle (7.800,-5.100);
\draw[black!45, line width=0.2pt] (2.300,-5.270) rectangle (7.800,-5.100);
\node[inner sep=0pt, font=\tiny, anchor=east, text=white] at (7.770,-5.185) {100\%};
\fill[black!40] (2.300,-5.470) rectangle (5.800,-5.300);
\draw[black!45, line width=0.2pt] (2.300,-5.470) rectangle (5.800,-5.300);
\node[inner sep=0pt, font=\tiny, anchor=east, text=black] at (5.770,-5.385) {64\%};
\fill[black!12] (2.300,-5.670) rectangle (6.300,-5.500);
\draw[black!45, line width=0.2pt] (2.300,-5.670) rectangle (6.300,-5.500);
\node[inner sep=0pt, font=\tiny, anchor=east, text=black] at (6.270,-5.585) {73\%};
\node[anchor=east, inner sep=2pt] at (2.250,-6.115) {Injection, false name};
\fill[black!75] (2.300,-6.000) rectangle (7.800,-5.830);
\draw[black!45, line width=0.2pt] (2.300,-6.000) rectangle (7.800,-5.830);
\node[inner sep=0pt, font=\tiny, anchor=east, text=white] at (7.770,-5.915) {100\%};
\fill[black!40] (2.300,-6.200) rectangle (5.050,-6.030);
\draw[black!45, line width=0.2pt] (2.300,-6.200) rectangle (5.050,-6.030);
\node[inner sep=0pt, font=\tiny, anchor=east, text=black] at (5.020,-6.115) {50\%};
\fill[black!12] (2.300,-6.400) rectangle (6.700,-6.230);
\draw[black!45, line width=0.2pt] (2.300,-6.400) rectangle (6.700,-6.230);
\node[inner sep=0pt, font=\tiny, anchor=east, text=black] at (6.670,-6.315) {80\%};
\end{tikzpicture}
\caption{The prompt-injection baseline against the declarative gate, on the MCP trap. (a)~What the agent sent as its identity. (b)~Whether the agent saw the request for its identity as hostile, during the attack and in the interview that followed, over the runs that did not read the lab's name off a hostname.}
\label{fig:pi-baseline}
\end{figure}


==> imgs/pipeline.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  >={Latex[length=1.4mm,width=1.1mm]},
  stage/.style={draw, rounded corners=2pt, align=center, inner sep=3pt,
                minimum height=14mm},
  mem/.style={draw, rounded corners=2pt, align=center, inner sep=3pt,
              minimum height=6mm, fill=black!5},
  note/.style={font=\scriptsize\itshape, inner sep=1.5pt},
  flow/.style={->, semithick},
  back/.style={->, semithick, densely dashed},
]

\node[mem, anchor=west, text width=169mm] (mem) at (0,1.9)
  {\textbf{episodic memory}\, ---\, lessons left by earlier episodes \,$\cdot$\,
   the catalog of every trap built, working or not \,$\cdot$\, distilled external research};

\node[stage, anchor=west, text width=26mm] (design) at (0,0)
  {\textbf{design \& build}\\[1pt]LLM $\mathcal{D}$\\[1pt]smoke-tested, free};
\node[stage, anchor=west, text width=29mm] (probe) at (3.85,0)
  {\textbf{probe}\\[1pt]LLM $\mathcal{D}$\\[1pt]look for trivial calls};
\node[stage, anchor=west, text width=27mm] (attack) at (8.00,0)
  {\textbf{attack simulation}\\[1pt]$M$ LLMs $\times$ $R$ runs\\$H$ harnesses};
\node[stage, anchor=west, text width=20mm] (judge) at (11.95,0)
  {\textbf{judge}\\[1pt]the trap's\\own records};
\node[stage, anchor=west, text width=16mm] (revise) at (15.20,0)
  {\textbf{revise}\\[1pt]or stop};
\node[stage, anchor=west, text width=27mm, minimum height=12mm] (iv) at (8.00,-1.55)
  {\textbf{attacker interview}\\[1pt]\textit{why did you stop?}\\\textit{Do you think it is a trap?}};

\node[draw, densely dotted, rounded corners=3pt, inner sep=2.5mm,
      fit=(probe)(attack)(iv)] (iso) {};
\node[note, anchor=north] at ([yshift=-0.6mm]iso.south)
  {docker: a fresh attacker box $\leftrightarrow$ the trap, on a private network};

\draw[flow] (design) -- (probe);
\draw[flow] (probe)  -- (attack);
\draw[flow] (attack) -- node[note, above=1mm]{records} (judge);
\draw[flow] (judge)  -- node[note, above=1mm]{rubric}  (revise);

\draw[flow] (attack) -- (iv);
\coordinate (bend) at ([xshift=-4mm]revise.south |- iv.east);
\draw[flow] (iv.east) -- node[note, above, pos=0.46]{} (bend)
         -- ([xshift=-4mm]revise.south);

\draw[back] (probe.north) -- ++(0,0.62) -| node[note, below, pos=0.27]{low-hanging defects}
            ([xshift=6mm]design.north);
\draw[back] ([xshift=4mm]revise.south) -- ++(0,-2.45) -| node[note, below, pos=0.2]{$\leq N$ rounds}
            ([xshift=-6mm]design.south);

\draw[flow] ([xshift=-6mm]mem.south -| design) -- node[note, left]{read}
            ([xshift=-6mm]design.north);
\draw[flow] (revise.north) -- node[note, right]{write} (revise.north |- mem.south);

\end{tikzpicture}
\caption{Agentic pipeline for shibboleth trap generation and optimization. $\mathcal{D}$ is the designer LLM; $M$, $R$ and $H$ are the numbers of LLMs, runs per LLM and harnesses, and $N$ is the maximum number of rounds.}
\label{fig:loop}
\end{figure*}

==> imgs/teaser.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.4mm,width=1.1mm]},
  actor/.style={draw, rounded corners=2pt, align=center, inner sep=2pt, fill=white},
  life/.style={black!35},
  call/.style={->, semithick, tsatk},
  reply/.style={->, semithick, black!55},
  gatename/.style={anchor=west, align=left, inner sep=1pt, font=\scriptsize\bfseries},
  said/.style={align=left, inner sep=1pt},
  reader/.style={draw, rounded corners=2pt, align=center, inner sep=1.5pt, fill=white,
                 font=\fontsize{6}{7}\selectfont, minimum width=25.5mm, minimum height=4.4mm},
  flow/.style={->, thin},
  bar/.style={draw=black!60, line width=0.3pt},
]
\colorlet{tsatk}{red!65!black}
\colorlet{tsdecl}{blue!40!black!17}
\colorlet{tstext}{yellow!60!brown!30}
\colorlet{tstime}{green!40!black!17}
\setlength{\fboxsep}{0.8pt}
\def\tsA{1.0}
\def\tsH{6.15}
\def\tsR{8.4}

\fill[rounded corners=2pt, tsdecl!40] (0,-0.55) rectangle (\tsR,-1.97);
\fill[rounded corners=2pt, tstext!35] (0,-2.07) rectangle (\tsR,-4.27);
\fill[rounded corners=2pt, tstime!40] (0,-4.37) rectangle (\tsR,-5.52);
\node[gatename] at (\tsH+0.15,-1.26) {declarative gate};
\node[gatename] at (\tsH+0.15,-3.17) {behavioral LLM\\gate (text)\\[1pt]{\mdseries$\times$3}};
\node[gatename] at (\tsH+0.15,-4.95) {behavioral harness\\gate (timeout)};

\node[actor, draw=tsatk, fill=red!14, semithick] (A) at (\tsA,0) {\textbf{agent (attacker)}\\\textit{Hermes(GLM-5.3)}};
\node[actor] (H) at (\tsH,0) {\textbf{MCP shibboleth service}\\\textit{(inside honeypot)}};
\draw[life, red!45] (A.south) -- (\tsA,-6.0);
\draw[life] (H.south) -- (\tsH,-6.0);

\node[said, anchor=south west, font=\scriptsize\ttfamily] at (\tsA+0.08,-1.83)
  {\textcolor{tsatk}{initialize}\\
   capabilities.sampling.model:\\
   \ \ "\colorbox{tsdecl}{z-ai/glm-5.3}"\\
   clientInfo.name: "\colorbox{tsdecl}{hermes-agent}"};
\draw[call] (\tsA,-1.86) -- (\tsH,-1.86);

\node[said, anchor=south east] at (\tsH-0.08,-2.68)
  {sampling request\\\textit{``Write the operator-log entry\ldots''}};
\draw[reply] (\tsH,-2.71) -- (\tsA,-2.71);
\node[said, anchor=south west] at (\tsA+0.08,-4.13)
  {\textcolor{tsatk}{\texttt{complete\_sampling}}\\[1pt]
   \colorbox{tstext}{\parbox{46mm}{\raggedright
     ``Operator log -- CHG-4417 deploy-key rotation, blencogo substation.
     This entry covers the planned change window in which\ldots''}}};
\draw[call] (\tsA,-4.16) -- (\tsH,-4.16);

\node[said, anchor=south west, font=\scriptsize\ttfamily] at (\tsA+0.08,-4.7)
  {\textcolor{tsatk}{tools/call fetch\_bundle}};
\draw[call] (\tsA,-4.73) -- (\tsH,-4.73);
\fill[black!30] (\tsH-0.05,-4.73) rectangle (\tsH+0.05,-5.38);
\node[said, anchor=east, font=\scriptsize\itshape] at (\tsH-0.1,-4.98) {held, no answer};
\draw[call, densely dashed] (\tsA,-5.38) -- (\tsH,-5.38);
\node[said, anchor=south west] at (\tsA+0.08,-5.35)
  {\colorbox{tstime}{closed by the caller after 180\,s}};

\node[said, anchor=south east] at (\tsH-0.08,-5.8)
  {\textbf{payout:} deploy key, registry token};
\draw[reply] (\tsH,-5.83) -- (\tsA,-5.83);

\draw[black!45] (0,-6.25) -- (\tsR,-6.25);
\node[fill=white, anchor=west, inner sep=2pt, font=\scriptsize\bfseries] at (0.15,-6.25)
  {defender's readout};
\setlength{\fboxsep}{1.2pt}
\node[anchor=west, inner sep=0pt] (t1) at (0,-6.65) {\colorbox{tsdecl}{declaration}};
\node[reader] (r1) at (2.85,-6.65) {Declaration detection rules};
\draw[flow] (t1.east) -- (r1.west);
\draw[flow] (r1.east) -- (4.6,-6.65);
\node[anchor=west, inner sep=1pt] at (4.62,-6.65) {\textit{GLM-5.3}, \hermes{}};
\node[anchor=west, inner sep=0pt] (t2) at (0,-7.27) {\colorbox{tstext}{free text}};
\node[reader] (r2) at (2.85,-7.27) {Behavioral LLM classifier};
\draw[flow] (t2.east) -- (r2.west);
\draw[flow] (r2.east) -- (4.56,-7.27);
\draw[black!60, line width=0.4pt] (4.64,-6.94) -- (4.58,-6.94) -- (4.58,-7.6) -- (4.64,-7.6);
\foreach \m/\len/\shade [count=\i from 0] in
    {{\textbf{\textit{GLM-5.3}}}/1.55/70, {\textit{GLM-5.3-Flash}}/0.75/20, {\grok{}}/0.5/20} {
  \node[anchor=west, inner sep=1pt] at (4.62,-7.02-0.25*\i) {\m};
  \draw[bar, fill=black!\shade] (6.55,-7.02-0.25*\i-0.065) rectangle ++(\len,0.13);
}
\node[anchor=west, inner sep=0pt] (t3) at (0,-7.89) {\colorbox{tstime}{timeout}};
\node[reader] (r3) at (2.85,-7.89) {Harness detection rules};
\draw[flow] (t3.east) -- (r3.west);
\draw[flow] (r3.east) -- (4.6,-7.89);
\node[anchor=west, inner sep=1pt] at (4.62,-7.89) {\hermes{}};
\end{tikzpicture}
\caption{A shibboleth trap on an MCP server. To reach the deploy keys, the agent must name the model it serves sampling requests on, write the text that each tool call asks for, and wait on a call the trap holds open. Below: what the defender infers from each gate.}
\label{fig:teaser}
\end{figure}

